DEVIANT: Depth EquiVarIAnt NeTwork for Monocular 3D Object Detection

Modern neural networks use building blocks such as convolutions that are equivariant to arbitrary 2D translations. However, these vanilla blocks are not equivariant to arbitrary 3D translations in the projective manifold. Even then, all monocular 3D detectors use vanilla blocks to obtain the 3D coordinates, a task for which the vanilla blocks are not designed for. This paper takes the first step towards convolutions equivariant to arbitrary 3D translations in the projective manifold. Since the depth is the hardest to estimate for monocular detection, this paper proposes Depth EquiVarIAnt NeTwork (DEVIANT) built with existing scale equivariant steerable blocks. As a result, DEVIANT is equivariant to the depth translations in the projective manifold whereas vanilla networks are not. The additional depth equivariance forces the DEVIANT to learn consistent depth estimates, and therefore, DEVIANT achieves state-of-the-art monocular 3D detection results on KITTI and Waymo datasets in the image-only category and performs competitively to methods using extra information. Moreover, DEVIANT works better than vanilla networks in cross-dataset evaluation. Code and models at https://github.com/abhi1kumar/DEVIANT

==> images/depth_equivariance.tex <==
\begin{tikzpicture}[scale=0.318, every node/.style={scale=0.53}, every edge/.style={scale=0.53}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.06em, minimum size=1.4em}}
\tikzset{edge/.style = {-{Triangle[angle=60:.06cm 1]},> = latex'}}

    
%================ 3D points =========================
% \draw[black,fill=black!20] (-2, 0) rectangle (4, 3);
% \node [inner sep=1pt, scale= 2, align= center] at (1, 1.5)  {\threeD{} point\\on plane};

% Top left image
% left bottom right top
\node[inner sep=0pt, thick] (input) at (0,0) {\includegraphics[trim={5cm 0 5cm 0}, clip, height=2.0cm]{images/000008.png}};
\draw [draw=projectionBorderShade, line width=0.05em]    (-4.25, -1.65) rectangle (4.25, 1.65) node[]{};

% Bottom left image
\draw [draw=projectionBorderShade, line width=0.05em, fill=black!80]    (-4.25, -7.65) rectangle (4.25, -4.35) node[]{};
\node[inner sep=0pt] (input) at (0,-6.0) {\includegraphics[trim={5cm 0 5cm 0}, clip, height=1.3cm]{images/000008.png}};
% \draw [draw=projectionBorderShade, line width=0.02em]    (-2.0, -2.6) rectangle (2.6, 0.2) node[]{};

% Top right image
% \node[inner sep=0pt, thick] (input) at (15,0) {\includegraphics[trim={5cm 0 5cm 0}, clip, height=2.0cm]{images/sobely.png}};
\draw [draw=projectionBorderShade, line width=0.05em]    (10.7, -1.7) rectangle (19.3, 1.7) node[]{};
\node[inner sep=0pt, thick] (input) at (15,0) {\includegraphics[trim={2.3cm 0 2.3cm 0}, clip, height=2.0cm]{images/filter_1.png}};

% Bottom right image
\draw [draw=projectionBorderShade, line width=0.05em, fill=white]    (10.75, -7.65) rectangle (19.25, -4.35) node[]{};
% \node[inner sep=0pt, thick] (input) at (15,-6) {\includegraphics[trim={5cm 0 5cm 0}, clip, height=1.25cm]{images/sobely.png}};
\node[inner sep=0pt, thick] (input) at (15,-6) {\includegraphics[trim={2.2cm 0 2.2cm 0}, clip, height=1.3cm]{images/filter_1.png}};

% blue vertical arrows
\draw [-{Triangle[angle=60:.1cm 1]}, draw=proposedShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (0, -1.65) node[]{}
    -- (0,-4.35) node[pos=0.5, scale= 1.1, align= center]{~~~~~~~~~~~~~~~~~~~~~~~~~Depth Translation\\~~~~~~~~~~~~~~~~~~~~~~~~$=\transformationMath_\scaleNotation$(\cref{th:projective_scaled})};

\draw [-{Triangle[angle=60:.1cm 1]}, draw=proposedShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (15, -1.65) node[]{}
    -- (15,-4.35) node[pos=0.5, scale= 1.1, align= center]{~~~~~~~~~~~~~~~~~~~~~~~~~~Depth Translation\\~~~~~~~~~$=\transformationMath_\scaleNotation$};



% black arrows
\draw [-{Triangle[angle=60:.1cm 1]}, draw=black, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (4.25, -6) node[]{}
    -- (10.75, -6) node[pos=0.5, scale= 2.4, align= center]{};
\node [inner sep=1pt, scale= 2, align= center] at (7.5, -5.75)  {*~~~~~~~~~~~~~~};

\draw [-{Triangle[angle=60:.1cm 1]}, draw=black, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (4.25, 0) node[]{}
    -- (10.75, 0) node[pos=0.5, scale= 2.4, align= center]{};
\node [inner sep=1pt, scale= 2, align= center] at (7.5, 0.25)  {*~~~~~~~~~~~~~~};


% Box around Conv filters
\draw [draw=projectionBorderShade, line width=0.05em, fill=white]    (5.8, 1.2) rectangle (8.2, -7.2) node[]{};
\node [inner sep=1pt, scale= 1.2, align= center] at (7.5, 1.8)  {\ses{} Convolution};

% Conv filters
\node[inner sep=0pt, thick] (input) at (7,0) {\includegraphics[trim={0cm 0cm 0cm 22cm}, clip, height=1.25cm]{images/sesn_basis_sample.png}};
\node[inner sep=0pt, thick] (input) at (7,-6) {\includegraphics[trim={0cm 22cm 0cm 0cm}, clip, height=1.25cm]{images/sesn_basis_sample.png}};

\draw [-{Triangle[angle=60:.1cm 1]}, draw=black, densely dashed, line width=0.04em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (7, -5.1) node[]{}
    -- (7, -0.9) node[pos=0.5, scale= 0.9, align= center]{~~~~~~~~~$\transformationMath_{\scaleNotation^{-1}}$};


\end{tikzpicture}

==> images/steerable_idea.tex <==
\begin{tikzpicture}[scale=0.45, every node/.style={scale=0.75}, every edge/.style={scale=0.75}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.06em, minimum size=1.4em}}
\tikzset{edge/.style = {-{Triangle[angle=60:.06cm 1]},> = latex'}}


    % =============== Filter Bank ====================
    \node[inner sep=0pt] (input) at (-3.24,2) {\includegraphics[trim={1.58cm 0 4.2cm 0},clip,height=1.65cm]{images/sesn_basis_eff_size_7.png}};
    \draw [draw=black!100, line width=0.06em]    (-0.5, 3.35) rectangle (-6.0, 0.65) node[]{};

    % =============== Input Tensor ====================
    \draw [draw=black!100, line width=0.06em, fill= gray!30]    (-4, -4) rectangle (-2, -2) node[]{};



    % =============== Arrows from input to kernel====================
    \draw [draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-2,-3) node[]{}
        -- (-0.6,-0.75) node[]{};
    
    \draw [draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-2,-3) node[]{}
        -- (0.5,-3) node[]{};
        
    \draw [draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-2,-3) node[]{}
        -- (1.48,-5.25) node[]{};
        
    % =============== Arrows from filter bank to kernel====================    
    \draw [draw=gray, line width=0.02em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-0.5, 2.85) node[]{}
        -- (0.05, 2.85) node[]{};
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=gray, line width=0.02em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (0.0, 2.9) node[]{}
        -- (0.0,-0.14) node[]{};


    \draw [draw=gray, line width=0.02em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-0.5, 2.05) node[]{}
        -- (1.05, 2.05) node[]{};
    \draw [-{Triangle[angle=60:.1cm 1]},draw=gray, line width=0.02em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (1., 2.1) node[]{}
        -- (1.,-2.35) node[]{};

    \draw [draw=gray, line width=0.02em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-0.5, 1.15) node[]{}
        -- (2.05, 1.15) node[]{};
    \draw [-{Triangle[angle=60:.1cm 1]},draw=gray, line width=0.02em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (2, 1.2) node[]{}
        -- (2,-4.6) node[]{};
        
    % =============== Trainable Weights ==========================
    \node [inner sep=1pt, scale= 1.00, align= center, fill=white] at (0.23,  0.6)  {$\otimes\weight$};
    \node [inner sep=1pt, scale= 1.00, align= center, fill=white] at (1.23,  0.6)  {$\otimes\weight$};
    \node [inner sep=1pt, scale= 1.00, align= center, fill=white] at (2.23,  0.6)  {$\otimes\weight$};
    
    \node [inner sep=1pt, scale= 1.00, align= center, fill=white] at (-.02,  -1.65)  {Kernel};    

    % =============== Arrows from kernel to response====================    
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (0.5,-.75) node[]{}
        -- (3.5,-.75) node[]{};

    \draw [-{Triangle[angle=60:.1cm 1]}, draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (1.5,-3) node[]{}
        -- (3.5,-3) node[]{};

    \draw [-{Triangle[angle=60:.1cm 1]}, draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (2.5,-5.25) node[]{}
        -- (3.5,-5.25) node[]{};

    %====================== Kernels =======================
    \node[inner sep=0pt] (input) at (0.,-0.75) {\includegraphics[trim={0.5cm 22cm 0.5cm 0cm},clip,height=0.8cm]{images/sesn_basis_sample.png}};
    \node[inner sep=0pt] (input) at (1.,-3) {\includegraphics[trim={0.5cm 11cm 0.5cm 11cm},clip,height=0.8cm]{images/sesn_basis_sample.png}};
    \node[inner sep=0pt] (input) at (2,-5.25) {\includegraphics[trim={0.5cm 0cm 0.5cm 22cm},clip,height=0.8cm]{images/sesn_basis_sample.png}};

    % =============== Filter responses ==================== 
    \draw [draw=black!100, line width=0.06em, fill= darkGreen!50]    (3.5, -1.50) rectangle (5.0,  0) node[]{};
    \draw [draw=black!100, line width=0.06em, fill= darkGreen!30]    (3.5, -3.75) rectangle (5.0, -2.25) node[]{};
    \draw [draw=black!100, line width=0.06em, fill= darkGreen!10]    (3.5, -4.50) rectangle (5.0, -6.00) node[]{};

    % =============== Separation Line ====================
    \draw [draw=black, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth, densely dashed]
           (5.8, 4.0) node[]{}
        -- (5.8,-6.0) node[]{};

    % =============== Arrows from response to scale projection ====================    
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (5.0,-.75) node[]{}
        -- (6.95,-2.8) node[]{};

    \draw [-{Triangle[angle=60:.1cm 1]}, draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (5.0,-3.0) node[]{}
        -- (6.95,-3.0) node[]{};

    \draw [-{Triangle[angle=60:.1cm 1]}, draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (5.0,-5.25) node[]{}
        -- (6.95,-3.2) node[]{};

    \draw [-{Triangle[angle=60:.1cm 1]}, draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (7.25,-3.0) node[]{}
        -- (8.75 ,-3.0) node[]{};


    
    % =============== SES Max Projection ====================
    \draw [draw=black!100, line width=0.06em, fill=set1_cyan]    (6.95, -3.75) rectangle (7.7, -2.25) node[]{};
    
    % ================ Final Output ====================
    \draw [draw=black!100, line width=0.06em, fill= darkGreen!90]    (8.75, -3.75) rectangle (10.25, -2.25) node[]{};


    %============ Names if any =================
    \node [inner sep=1pt, scale= 1.00, align= center] at (-3.00,  3.75)  {Multi-scale Steerable Basis};
    
    \node [inner sep=1pt, scale= 1.00, align= center] at (-3.0, -4.5)  {Input};
    
    \node [inner sep=1pt, scale= 2.00, align= center] at (-1.3, -1.5)  {*};
    \node [inner sep=1pt, scale= 2.00, align= center] at (-1.3, -2.8)  {*};
    \node [inner sep=1pt, scale= 2.00, align= center] at (-1.3, -4.0)  {*};

    \node [inner sep=1pt, scale= 1.00, align= center] at (4.3,  1.00)  {Scale\\Convolution \\Output};
    
    \node [inner sep=1pt, scale= 1.00, align= center] at (7.2, -4.75)  {Scale-~~\\Projection};
    \node [inner sep=1pt, scale= 1.00, align= center] at (9.5, -4.75)  {\fourD\\Output};



\end{tikzpicture}

==> images/teaser.tex <==
\begin{tikzpicture}[scale=0.178, every node/.style={scale=0.314}, every edge/.style={scale=0.314}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.06em, minimum size=1.4em}}
\tikzset{edge/.style = {-{Triangle[angle=60:.06cm 1]},> = latex'}}

    % =========== Movement axis ==================
    \draw [draw=axisShade, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (0.5,2.0) node[]{}
        -- (18.2,2.0) node[]{};
    
    \draw [-{Triangle[angle=60:.1cm 1]}, line width=0.04em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (2.25, 2.0) node[]{}
        -- (14.75,2.0) node[pos=0.5, scale= 1.75, align= center]{{$\transX$~~~~}\\};
    
    \input{images/teaser_common}
    
    %================ Circles ===============
    \draw[draw=rayShade, fill=rayShade, thick](7.5,10.0) circle (0.35) node[scale= 1.25]{};
    
    %============ Left Shooting rays (Top) ================= 
    \draw [draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (7.5,10.0) node[]{}
    -- (4.65,6.2) node[]{};
    
    
    
    %============ Names if any =================
    \node [inner sep=1pt, scale= 1.75] at (1.5, 4.7)  {$\projectionOne$};
    \node [inner sep=1pt, scale= 1.75] at (-2.65, -1.3)  {$\projectionTwo$};
    
    %============ Translation stuff =================
    \draw [draw=projectionBorderShade, line width=0.02em, fill=projectionFillShade]    (9.2, 3.2) rectangle (13.8, 6.2) node[]{};
    \node[inner sep=0pt] (input) at (12.4,4.8) {\includegraphics[height=1.5cm]{images/pink_car_back.png}};
    \node [inner sep=1pt, scale= 1.75] at (14.5, 4.8)  {$\projectionTwo$};
        
    %============ Right Shooting rays =================     
    \draw [draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (7.5,10.0) node[]{}
        -- (11.08,6.2) node[]{};
    
    \draw [draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (12.4,4.8) node[]{}
        -- (15.4,2.0) node[]{}; 
    
    %================ Camera ===================    
    % Camera right top
    \draw[black,fill=black!50,rotate around={138:(15.4,2.0)}] (14.8,1.6) rectangle (16.0,2.4);
    \coordinate (c20) at (15.0, 2.42);
    \coordinate (c21) at (14.9, 2.9);
    \coordinate (c22) at (14.5, 2.38);
    \filldraw[draw=black, fill=gray!20] (c20) -- (c21) -- (c22) -- cycle;
    
    
    
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=vanillaShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (5.25, 4.5) node[]{}
        -- (10.75,4.5) node[pos=0.5, scale= 2.5, align= center]{\color{vanillaShade}{$\transU$}\\};

    %================ Axis Convention ===================
    \draw[draw=axisShadeDark, fill=axisShadeDark, thick](-1.65,10.0) circle (0.08) node[]{};
    
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=axisShadeDark, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-1.65,10.0) node[]{}
        -- (0.3,10.0) node[scale= 1.75]{~~$x$};
        
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=axisShadeDark, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-1.65,10.0) node[]{}
        -- (-1.65,8.35) node[text width=1cm,align=center,scale= 1.75]{~\\$y$};
    
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=axisShadeDark, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-1.65,10.0) node[]{}
        -- (-0.75,11.0) node[scale= 1.75]{~~$z$};    
    
    \vspace{-0.48cm}
\end{tikzpicture}    

==> images/the_assumption.tex <==
\begin{tikzpicture}[scale=0.36, every node/.style={scale=0.6}, every edge/.style={scale=0.60}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.06em, minimum size=1.4em}}
\tikzset{edge/.style = {-{Triangle[angle=60:.06cm 1]},> = latex'}}

    
%================ Camera =========================
\draw[black,fill=black!50] (-1.6,10.4) rectangle (-0.4,9.6);
\coordinate (c10) at (-0.4,10.0);
\coordinate (c11) at (0.18,9.6);
\coordinate (c12) at (0.18,10.4);
\filldraw[draw=black, fill=gray!20] (c10) -- (c11) -- (c12) -- cycle;

%============ Shooting rays ================= 
\draw [draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (0.2,10.0) node[]{}
    -- (8.6,10.0) node[]{};


%============ Names if any =================
% \node [inner sep=1pt, scale= 2] at (8.5, 13)  {Perfect Parallel};

\draw [, draw=axisShadeDark, line width=0.1em]
       (8.5,7.5) node[]{}
    -- (8.5,12.5) node[text width=1cm,align=center,scale= 1.75]{};
    

\draw [dashed, draw=axisShadeDark, line width=0.07em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (8.0,8.0) node[]{}
    -- (9.0,12.0) node[text width=1cm,align=center,scale= 1.75]{};

\draw [draw=my_magenta, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (8.45,11.4) node[]{}
    -- (9.0,11.4) node[text width=1cm,align=center,scale= 1.75]{~~~~~\textcolor{my_magenta}{$\theta$}};


\draw [dashed, draw=axisShadeDark, line width=0.07em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (9.0,8.0) node[]{}
    -- (8.0,12.0) node[text width=1cm,align=center,scale= 1.75]{};   
    



%================ Axis Convention ===================
    \draw[draw=axisShadeDark, fill=axisShadeDark, thick](-6.65,10.0) circle (0.08) node[]{};
    
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=axisShadeDark, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-6.65,10.0) node[]{}
        -- (-4.7,10.0) node[scale= 1.75]{~~$z$};
        
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=axisShadeDark, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-6.65,10.0) node[]{}
        -- (-6.65,8.35) node[text width=1cm,align=center,scale= 1.75]{~\\$y$};
    
    % \draw [-{Triangle[angle=60:.1cm 1]}, draw=axisShadeDark, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
    %       (-1.65,10.0) node[]{}
    %     -- (-0.75,11.0) node[scale= 1.75]{~~$z$};




\end{tikzpicture}

==> images/theorem_1_overview.tex <==
\begin{tikzpicture}[scale=0.30, every node/.style={scale=0.5}, every edge/.style={scale=0.50}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.06em, minimum size=1.4em}}
\tikzset{edge/.style = {-{Triangle[angle=60:.06cm 1]},> = latex'}}

    
%================ 3D points =========================
\draw[black,fill=black!20] (-2, 0) rectangle (4, 3);
\node [inner sep=1pt, scale= 2, align= center] at (1, 1.5)  {\threeD{} point\\on plane};

\draw[black,fill=black!20] (-2, 8) rectangle (4, 11);
\node [inner sep=1pt, scale= 2, align= center] at (1, 9.5)  {\threeD{} point\\on plane};

% Arrow
\draw [-{Triangle[angle=60:.1cm 1]},draw=black, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
      (1,8) node[]{}
    -- (1,3) node[]{};
\node [inner sep=1pt, scale= 2] at (2.5, 5.5)  {$(\rotation,\translation)$};

%================ Arrows connecting 3D to 2D =========================
\draw [-{Triangle[angle=60:.1cm 1]},draw=black, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
      (4,1.5) node[]{}
    -- (10,1.5) node[]{};
\node [inner sep=1pt, scale= 2] at (6.5, 2)  {Projective};

\draw [-{Triangle[angle=60:.1cm 1]},draw=black, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
      (4,9.5) node[]{}
    -- (10,9.5) node[]{};
\node [inner sep=1pt, scale= 2] at (6.5, 10)  {Projective};

%================ Continuous 2D points =========================
\draw[black,fill=black!20] (10, 0) rectangle (16, 3);
\node [inner sep=1pt, scale= 2] at (13, 1.5)  {\twoD{} point};

\draw[black,fill=black!20] (10, 8) rectangle (16, 11);
\node [inner sep=1pt, scale= 2] at (13, 9.5)  {\twoD{} point};

% Arrow
\draw [-{Triangle[angle=60:.1cm 1]},draw=black, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
      (13,8) node[]{}
    -- (13,3) node[]{};
\node [inner sep=1pt, scale= 2] at (14.5, 5.5)  {Th. \ref{th:projective_bigboss}};

% Dashed rectangle around
\draw[black,dashed] (9.25, -0.5) rectangle (16.5, 11.5);
% \node [inner sep=1pt, scale= 2] at (13, -3.5)  {\ses{} with \cref{th:projective_scaled}};

% Separation between continuous and discrete world
\draw [draw=rayShade, line width=0.15em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
      (17,16) node[]{}
    -- (17,-4) node[]{};
\node [inner sep=1pt, scale= 2] at (12, 14)  {Continuous World};
\node [inner sep=1pt, scale= 2] at (21.5, 14)  {Discrete World};


%================ Arrows connecting continuous 2D to 2D pixel =========================
\draw [-{Triangle[angle=60:.1cm 1]},draw=black, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
      (16,1.5) node[]{}
    -- (23,1.5) node[]{};
% \draw[black, fill= white] (18, 0) rectangle (22, 3);
\node [inner sep=1pt, scale= 2] at (19.5, 2)  {Sampling};

\draw [-{Triangle[angle=60:.1cm 1]},draw=black, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
      (16,9.5) node[]{}
    -- (23,9.5) node[]{};
\node [inner sep=1pt, scale= 2] at (19.5, 10)  {Sampling};


%================ Discrete 2D points =========================
\draw[black,fill=black!20] (23, 0) rectangle (29, 3);
\node [inner sep=1pt, scale= 2] at (26, 1.5)  {\twoD{} pixel};

\draw[black,fill=black!20] (23, 8) rectangle (29, 11);
\node [inner sep=1pt, scale= 2] at (26, 9.5)  {\twoD{} pixel};


\end{tikzpicture}

==> images/translational_equiv_exist.tex <==
\begin{tikzpicture}[scale=0.28, every node/.style={scale=0.50}, every edge/.style={scale=0.50}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.06em, minimum size=1.4em}}
\tikzset{edge/.style = {-{Triangle[angle=60:.06cm 1]},> = latex'}}

    
    \input{images/teaser_common}

    % =============== Plane we are taking about ====================
    \draw [draw=black!100, line width=0.04em, fill=gray!50, opacity=0.7]    (6.75, 9.25) rectangle (8.25, 10.75) node[]{};
    \node [inner sep=1pt, scale= 1.5,text width=3cm] at (14.5, 8.0)  {Patch Plane\\ $m\varX+n\varY+o\varZ+p= 0$};

    %================ Circles ===============
    \draw[draw=rayShade, fill=rayShade, thick](7.5,10.0) circle (0.35) node[scale= 1.25]{};

    %============ Left Shooting rays (Top) ================= 
    \draw [draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (7.5,10.0) node[]{}
    -- (4.65,6.2) node[]{};
    
    %============ Plane pointing ================= 
    \draw [draw=black!100, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (7.8,9.5) node[]{}
    -- (10.3,8.0) node[]{};
    
    
    %============ Names if any =================
    \node [inner sep=1pt, scale= 1.75] at (8.5, 4.8)   {$\projectionOne(\pixU, \pixV)$};
    \node [inner sep=1pt, scale= 1.75] at (5.0, -1.1) {$\projectionTwo(\pixUTwo, \pixVTwo)$};
    \node [inner sep=1pt, scale= 1.25] at (10.1,10.0)   {$(\posX,\posY,\posZ)$};
    
    %================  Principal Points ================ 
    %(2.2, 3.2)
    \draw[draw=black, fill=black, thick](4.7, 5.5) circle (0.12) node[scale= 1.1]{~\quad\quad\quad$(\!\ppointU,\!\ppointV\!)$};
    %(-1.65, -2.6)
    \draw[draw=black, fill=black, thick](0.55, -0.5) circle (0.12) node[scale= 1.1]{~\quad\quad\quad$(\!\ppointU,\!\ppointV\!)$};

    %================  Focal Lengths ================ 
    \draw [{|}-{|}, draw=black!60, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (2.1,4.8) node[]{}
    -- (0.45,2.8) node[pos=0.5, scale= 1.75, align= center]{\color{black}{$\focal$}~~~~\\};

    \draw [{|}-{|}, draw=black!60, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (-2.5,-1.2) node[]{}
    -- (-4.05,-3.2) node[pos=0.5, scale= 1.75, align= center]{\color{black}{$\focal$}~~~~\\};

% (1.5,2.0)
% (-3,-4.0)

    % \draw [draw=black, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
    %   (-1.65,-2.6) node[]{}
    % -- (-5.01,-2.68) node[pos=0.5, scale= 1.75, align= center]{\color{black}{$\focal$}~~~~\\};
    
    %================ Axis Convention ===================
    \draw[draw=axisShadeDark, fill=axisShadeDark, thick](-1.65,10.0) circle (0.08) node[]{};
    
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=axisShadeDark, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-1.65,10.0) node[]{}
        -- (0.3,10.0) node[scale= 1.75]{~~$x$};
        
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=axisShadeDark, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-1.65,10.0) node[]{}
        -- (-1.65,8.35) node[text width=1cm,align=center,scale= 1.75]{~\\$y$};
    
    \draw [-{Triangle[angle=60:.1cm 1]}, draw=axisShadeDark, line width=0.05em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
           (-1.65,10.0) node[]{}
        -- (-0.75,11.0) node[scale= 1.75]{~~$z$};
    
\end{tikzpicture}

==> images/translational_equiv_not_exist.tex <==
\begin{tikzpicture}[scale=0.28, every node/.style={scale=0.50}, every edge/.style={scale=0.50}]
\tikzset{vertex/.style = {shape=circle, draw=black!70, line width=0.06em, minimum size=1.4em}}
\tikzset{edge/.style = {-{Triangle[angle=60:.06cm 1]},> = latex'}}

\node[inner sep=0pt] (input) at (7.5,10.0) {\includegraphics[height=3.0cm]{images/pink_car_side.png}};
    
%===== Image on the image plane  ======
\draw [draw=projectionBorderShade, line width=0.02em, fill=projectionFillShade]    (-3.2, 4.2) rectangle (2.8, 7.2) node[]{};
\node[inner sep=0pt] (input) at (0.0,5.8) {\includegraphics[height=1.5cm]{images/pink_car_back.png}};

\draw [draw=projectionBorderShade, line width=0.02em, fill=projectionFillShade]    (13.2, 4.2) rectangle (18.8, 7.2) node[]{};
\node[inner sep=0pt] (input) at (16,5.8) {\includegraphics[height=1.5cm]{images/pink_car_front.png}};

%============ Names if any =================
\node [inner sep=1pt, scale= 1.75] at (4.8, 5.8)  {$\projectionOne(\pixU, \pixV)$};
\node [inner sep=1pt, scale= 1.75] at (21.0, 5.8) {$\projectionTwo(\pixUTwo, \pixVTwo)$};


%============ Shooting rays ================= 
\draw [draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (2.7,10.0) node[]{}
    -- (-1.5,10.0) node[]{};

\draw [draw=rayShade, line width=0.1em, shorten <=0.5pt, shorten >=0.5pt, >=stealth]
       (12.06,10.0) node[]{}
    -- (15.76,10.0) node[]{};
    
%================ Cameras =========================
% Camera left
\draw[black,fill=black!50] (-1.6,10.4) rectangle (-0.4,9.6);
\coordinate (c10) at (-0.4,10.0);
\coordinate (c11) at (0.18,9.6);
\coordinate (c12) at (0.18,10.4);
\filldraw[draw=black, fill=gray!20] (c10) -- (c11) -- (c12) -- cycle;

% Camera right top
\draw[black, fill=black!50, line width=0.05em] (15.76,9.6) rectangle (16.96,10.4);
% coordinates
\coordinate (c00) at (15.76,10.0);
\coordinate (c01) at (15.18,9.6);
\coordinate (c02) at (15.18,10.4);
\filldraw[draw=black, fill=gray!20, line width=0.05em] (c00) -- (c01) -- (c02) -- cycle;

\end{tikzpicture}
